A tropical count of real bitangents to plane quartic curves

A smooth tropical quartic curve has seven tropical bitangent classes. Their shapes can vary within the same combinatorial type of curve. We study deformations of these shapes and we show that the conditions determined by Cueto and Markwig for lifting them to real bitangent lines are independent of the deformations. From this we deduce a tropical proof of Pl\"{u}cker and Zeuthen's count of the number of real bitangents to smooth plane quartic curves.

==> figures/DualSubdivisionOfQuartic.tikz <==
% polymake for alheydis
% Wed Nov 17 12:06:22 2021
% pcom:S

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0cm,0cm)},
                    scale = 1,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 0);
  \coordinate (v1_unnamed__1) at (1, 0);
  \coordinate (v2_unnamed__1) at (0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__1,label={[text=black, above right, align=left]:0},]
  \tikzstyle{vertexstyle_unnamed__1_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__1,label={[text=black, above right, align=left]:1},]
  \tikzstyle{vertexstyle_unnamed__1_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__1,label={[text=black, above right, align=left]:2},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__1}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=facetcolor_unnamed__1, fill opacity=0, draw=edgecolor_unnamed__1, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v0_unnamed__1) -- (v1_unnamed__1) -- (v2_unnamed__1) -- (v0_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (1, 0);
  \coordinate (v1_unnamed__2) at (0, 1);
  \coordinate (v2_unnamed__2) at (1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__2,label={[text=black, above right, align=left]:1},]
  \tikzstyle{vertexstyle_unnamed__2_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__2,label={[text=black, above right, align=left]:2},]
  \tikzstyle{vertexstyle_unnamed__2_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__2,label={[text=black, above right, align=left]:4},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__2}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=facetcolor_unnamed__2, fill opacity=1, draw=edgecolor_unnamed__2, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v0_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- (v0_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (0, 1);
  \coordinate (v1_unnamed__3) at (1, 1);
  \coordinate (v2_unnamed__3) at (2, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:2},]
  \tikzstyle{vertexstyle_unnamed__3_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:4},]
  \tikzstyle{vertexstyle_unnamed__3_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:12},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__3}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=facetcolor_unnamed__3, fill opacity=1, draw=edgecolor_unnamed__3, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v1_unnamed__3) -- (v2_unnamed__3) -- (v0_unnamed__3) -- (v1_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (1, 1);
  \coordinate (v1_unnamed__4) at (2, 1);
  \coordinate (v2_unnamed__4) at (2, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:4},]
  \tikzstyle{vertexstyle_unnamed__4_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:7},]
  \tikzstyle{vertexstyle_unnamed__4_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:12},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__4}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=facetcolor_unnamed__4, fill opacity=1, draw=edgecolor_unnamed__4, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v1_unnamed__4) -- (v2_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (0, 1);
  \coordinate (v1_unnamed__5) at (1, 2);
  \coordinate (v2_unnamed__5) at (2, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__5,label={[text=black, above right, align=left]:2},]
  \tikzstyle{vertexstyle_unnamed__5_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__5,label={[text=black, above right, align=left]:8},]
  \tikzstyle{vertexstyle_unnamed__5_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__5,label={[text=black, above right, align=left]:12},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__5}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=facetcolor_unnamed__5, fill opacity=0, draw=edgecolor_unnamed__5, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v0_unnamed__5) -- (v2_unnamed__5) -- (v1_unnamed__5) -- (v0_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__6) at (0, 1);
  \coordinate (v1_unnamed__6) at (1, 2);
  \coordinate (v2_unnamed__6) at (1, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__6}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__6_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__6,label={[text=black, above right, align=left]:2},]
  \tikzstyle{vertexstyle_unnamed__6_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__6,label={[text=black, above right, align=left]:8},]
  \tikzstyle{vertexstyle_unnamed__6_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__6,label={[text=black, above right, align=left]:13},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__6}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__6} = [fill=facetcolor_unnamed__6, fill opacity=0, draw=edgecolor_unnamed__6, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__6] (v1_unnamed__6) -- (v2_unnamed__6) -- (v0_unnamed__6) -- (v1_unnamed__6) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__6) [vertexstyle_unnamed__6_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__7) at (1, 2);
  \coordinate (v1_unnamed__7) at (2, 2);
  \coordinate (v2_unnamed__7) at (1, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__7}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__7_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__7,label={[text=black, above right, align=left]:8},]
  \tikzstyle{vertexstyle_unnamed__7_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__7,label={[text=black, above right, align=left]:12},]
  \tikzstyle{vertexstyle_unnamed__7_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__7,label={[text=black, above right, align=left]:13},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__7}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__7} = [fill=facetcolor_unnamed__7, fill opacity=0, draw=edgecolor_unnamed__7, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__7] (v0_unnamed__7) -- (v1_unnamed__7) -- (v2_unnamed__7) -- (v0_unnamed__7) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__7) [vertexstyle_unnamed__7_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__8) at (0, 1);
  \coordinate (v1_unnamed__8) at (0, 2);
  \coordinate (v2_unnamed__8) at (1, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__8}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__8_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__8,label={[text=black, above right, align=left]:2},]
  \tikzstyle{vertexstyle_unnamed__8_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__8,label={[text=black, above right, align=left]:5},]
  \tikzstyle{vertexstyle_unnamed__8_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__8,label={[text=black, above right, align=left]:13},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__8}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__8} = [fill=facetcolor_unnamed__8, fill opacity=0, draw=edgecolor_unnamed__8, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__8] (v0_unnamed__8) -- (v2_unnamed__8) -- (v1_unnamed__8) -- (v0_unnamed__8) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__8) [vertexstyle_unnamed__8_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__9) at (0, 2);
  \coordinate (v1_unnamed__9) at (0, 3);
  \coordinate (v2_unnamed__9) at (1, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__9}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__9_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__9,label={[text=black, above right, align=left]:5},]
  \tikzstyle{vertexstyle_unnamed__9_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__9,label={[text=black, above right, align=left]:9},]
  \tikzstyle{vertexstyle_unnamed__9_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__9,label={[text=black, above right, align=left]:13},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__9}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__9} = [fill=facetcolor_unnamed__9, fill opacity=0, draw=edgecolor_unnamed__9, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__9] (v0_unnamed__9) -- (v2_unnamed__9) -- (v1_unnamed__9) -- (v0_unnamed__9) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__9) [vertexstyle_unnamed__9_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__10) at (0, 3);
  \coordinate (v1_unnamed__10) at (1, 3);
  \coordinate (v2_unnamed__10) at (0, 4);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__10}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__10_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__10,label={[text=black, above right, align=left]:9},]
  \tikzstyle{vertexstyle_unnamed__10_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__10,label={[text=black, above right, align=left]:13},]
  \tikzstyle{vertexstyle_unnamed__10_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__10,label={[text=black, above right, align=left]:14},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__10}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__10} = [fill=facetcolor_unnamed__10, fill opacity=0, draw=edgecolor_unnamed__10, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__10] (v0_unnamed__10) -- (v1_unnamed__10) -- (v2_unnamed__10) -- (v0_unnamed__10) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__10) [vertexstyle_unnamed__10_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__11) at (2, 1);
  \coordinate (v1_unnamed__11) at (3, 1);
  \coordinate (v2_unnamed__11) at (2, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__11}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__11_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__11,label={[text=black, above right, align=left]:7},]
  \tikzstyle{vertexstyle_unnamed__11_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__11,label={[text=black, above right, align=left]:11},]
  \tikzstyle{vertexstyle_unnamed__11_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__11,label={[text=black, above right, align=left]:12},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__11}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__11} = [fill=facetcolor_unnamed__11, fill opacity=0, draw=edgecolor_unnamed__11, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__11] (v0_unnamed__11) -- (v1_unnamed__11) -- (v2_unnamed__11) -- (v0_unnamed__11) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__11) [vertexstyle_unnamed__11_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__12) at (2, 1);
  \coordinate (v1_unnamed__12) at (4, 0);
  \coordinate (v2_unnamed__12) at (3, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__12}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__12_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__12,label={[text=black, above right, align=left]:7},]
  \tikzstyle{vertexstyle_unnamed__12_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__12,label={[text=black, above right, align=left]:10},]
  \tikzstyle{vertexstyle_unnamed__12_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__12,label={[text=black, above right, align=left]:11},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__12}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__12} = [fill=facetcolor_unnamed__12, fill opacity=0, draw=edgecolor_unnamed__12, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__12] (v0_unnamed__12) -- (v1_unnamed__12) -- (v2_unnamed__12) -- (v0_unnamed__12) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__12) [vertexstyle_unnamed__12_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__13) at (1, 1);
  \coordinate (v1_unnamed__13) at (2, 1);
  \coordinate (v2_unnamed__13) at (4, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__13}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__13_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__13,label={[text=black, above right, align=left]:4},]
  \tikzstyle{vertexstyle_unnamed__13_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__13,label={[text=black, above right, align=left]:7},]
  \tikzstyle{vertexstyle_unnamed__13_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__13,label={[text=black, above right, align=left]:10},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__13}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__13} = [fill=facetcolor_unnamed__13, fill opacity=0, draw=edgecolor_unnamed__13, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__13] (v0_unnamed__13) -- (v2_unnamed__13) -- (v1_unnamed__13) -- (v0_unnamed__13) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__13) [vertexstyle_unnamed__13_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__14) at (1, 1);
  \coordinate (v1_unnamed__14) at (3, 0);
  \coordinate (v2_unnamed__14) at (4, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__14}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__14_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__14,label={[text=black, above right, align=left]:4},]
  \tikzstyle{vertexstyle_unnamed__14_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__14,label={[text=black, above right, align=left]:6},]
  \tikzstyle{vertexstyle_unnamed__14_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__14,label={[text=black, above right, align=left]:10},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__14}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__14} = [fill=facetcolor_unnamed__14, fill opacity=0, draw=edgecolor_unnamed__14, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__14] (v1_unnamed__14) -- (v2_unnamed__14) -- (v0_unnamed__14) -- (v1_unnamed__14) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__14) [vertexstyle_unnamed__14_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__15) at (2, 0);
  \coordinate (v1_unnamed__15) at (1, 1);
  \coordinate (v2_unnamed__15) at (3, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__15}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__15_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__15,label={[text=black, above right, align=left]:3},]
  \tikzstyle{vertexstyle_unnamed__15_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__15,label={[text=black, above right, align=left]:4},]
  \tikzstyle{vertexstyle_unnamed__15_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__15,label={[text=black, above right, align=left]:6},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__15}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__15} = [fill=facetcolor_unnamed__15, fill opacity=0, draw=edgecolor_unnamed__15, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__15] (v0_unnamed__15) -- (v2_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__15) [vertexstyle_unnamed__15_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__16) at (1, 0);
  \coordinate (v1_unnamed__16) at (2, 0);
  \coordinate (v2_unnamed__16) at (1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__16}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__16_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__16,label={[text=black, above right, align=left]:1},]
  \tikzstyle{vertexstyle_unnamed__16_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__16,label={[text=black, above right, align=left]:3},]
  \tikzstyle{vertexstyle_unnamed__16_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__16,label={[text=black, above right, align=left]:4},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__16}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__16}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__16} = [fill=facetcolor_unnamed__16, fill opacity=0, draw=edgecolor_unnamed__16, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__16] (v0_unnamed__16) -- (v1_unnamed__16) -- (v2_unnamed__16) -- (v0_unnamed__16) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__16) [vertexstyle_unnamed__16_\i] {};
  }


\end{tikzpicture}

